BreizhCrops: A Time Series Dataset for Crop Type Mapping

We present Breizhcrops, a novel benchmark dataset for the supervised classification of field crops from satellite time series. We aggregated label data and Sentinel-2 top-of-atmosphere as well as bottom-of-atmosphere time series in the region of Brittany (Breizh in local language), north-east France. We compare seven recently proposed deep neural networks along with a Random Forest baseline. The dataset, model (re-)implementations and pre-trained model weights are available at the associated GitHub repository (https://github.com/dl4sits/BreizhCrops) that has been designed with applicability for practitioners in mind. We plan to maintain the repository with additional data and welcome contributions of novel methods to build a state-of-the-art benchmark on methods for crop type mapping.

==> images/example.tikz <==
\tikzsetnextfilename{example}

\newcommand{\example}[1]{
	
\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{axis}[date coordinates in=x,
	date ZERO=2017-01-01,
	xmin=2017-01-01,
	xmax=2017-12-31,
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=0},
	width=.95\linewidth,
	height=3cm,
	axis x line=bottom,
	axis y line=left,
	%	enlarge x limits=0.01,
	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
	xticklabels={January,April,August,December},
	ymajorgrids,
	ymax=10000,
	thin,
	no marks,  
	ylabel={$\rho \times 10^4$},
	draw opacity=.8,
	%		tension=0.001,
	legend columns=2,
	%y tick label style={rotate=90},
	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10}
	]
	
	
	\addplot[b1color] table [x=doa, y=B1, col sep=comma, forget plot] {#1};
	\addplot[b9color] table [x=doa, y=B9, col sep=comma, forget plot] {#1};
	\addplot[b10color] table [x=doa, y=B10, col sep=comma] {#1};
	
	\addplot[b11color] table [x=doa, y=B11, col sep=comma, forget plot] {#1};
	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {#1};
	
	\addplot[b5color] table [x=doa, y=B5, col sep=comma, forget plot] {#1};
	\addplot[b6color] table [x=doa, y=B6, col sep=comma, forget plot] {#1};
	\addplot[b7color] table [x=doa, y=B7, col sep=comma, forget plot] {#1};
	\addplot[b8color] table [x=doa, y=B8, col sep=comma, forget plot] {#1};
	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {#1};
	
	\addplot[b2color] table [x=doa, y=B2, col sep=comma, forget plot] {#1};
	\addplot[b3color] table [x=doa, y=B3, col sep=comma, forget plot] {#1};
	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {#1};
	
	
	\legend{3 atmospheric, 2 short-wave infrared, 5 near infrared, 3 visible bands}
	
	\end{axis}

	\end{tikzpicture}
	
}

%\newcommand{\wv}[2]{$\lambda_\text{#1}=#2$}
\newcommand{\wv}[2]{$\rho_\text{#1}$}


\newcommand{\examplemeadows}{

\begin{tikzpicture}


\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]

% from /home/marc/projects/EV2019/images/example/tstop.txt
\def\tstopv{0.6285714285714286}
\def\class{winter barley}

\begin{axis}[date coordinates in=x,
date ZERO=2017-01-01,
xmin=2017-01-01,
xmax=2017-12-31,
ylabel near ticks,
ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
width=.95\linewidth,
height=3cm,
axis x line=bottom,
axis y line=left,
%	enlarge x limits=0.01,
xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
xticklabels={January,April,August,December},
ymajorgrids,
ymax=10000,
thin,
no marks,  
ylabel={$\rho \times 10^4$},
draw opacity=.8,
%		tension=0.001,
legend columns=5,
%y tick label style={rotate=90},
%legend to name=leg,
legend style={at={(.5,1.1)},anchor=south, line width=1pt, fill=tumblue!10,font=\tiny}
]

%\addlegendimage{empty legend}


\addplot[b1color] table [x=doa, y=B1, col sep=comma] {images/example/3685593.csv};
\addplot[b2color] table [x=doa, y=B2, col sep=comma] {images/example/3685593.csv};
\addplot[b3color] table [x=doa, y=B3, col sep=comma] {images/example/3685593.csv};
\addplot[b4color] table [x=doa, y=B4, col sep=comma] {images/example/3685593.csv};
\addplot[b5color] table [x=doa, y=B5, col sep=comma] {images/example/3685593.csv};
\addplot[b6color] table [x=doa, y=B6, col sep=comma] {images/example/3685593.csv};
\addplot[b7color] table [x=doa, y=B7, col sep=comma] {images/example/3685593.csv};
\addplot[b8color] table [x=doa, y=B8, col sep=comma] {images/example/3685593.csv};
\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {images/example/3685593.csv};
\addplot[b9color] table [x=doa, y=B9, col sep=comma] {images/example/3685593.csv};
\addplot[b10color] table [x=doa, y=B10, col sep=comma] {images/example/3685593.csv};
\addplot[b11color] table [x=doa, y=B11, col sep=comma] {images/example/3685593.csv};
\addplot[b12color] table [x=doa, y=B12, col sep=comma] {images/example/3685593.csv};

%\node[above=of leg]{test};
%
%\addlegendentry{$\sqrt{x}$}
%\addlegendentry{$\ln{x}$}
%
%\addlegendentry[xshift=-10pt, font=\bfseries]{S2 Satellite Bands}

\addlegendentry{\wv{B1}{443nm}}
\addlegendentry{\wv{B2}{492nm}}
\addlegendentry{\wv{B3}{560nm}}
\addlegendentry{\wv{B4}{665nm}}
\addlegendentry{\wv{B5}{704nm}}
\addlegendentry{\wv{B6}{740nm}}
\addlegendentry{\wv{B7}{783nm}}
\addlegendentry{\wv{B8}{833nm}}
\addlegendentry{\wv{B8A}{864nm}}
\addlegendentry{\wv{B9}{945nm}}
\addlegendentry{\wv{B10}{1374nm}}
\addlegendentry{\wv{B12}{2202nm}}

%\legend{
%\wv{B01}{443nm},
%\wv{B2}{492nm},
%\wv{B3}{560nm},
%\wv{B4}{665nm},
%\wv{B5}{704nm},
%\wv{B6}{740nm},
%\wv{B7}{783nm},
%\wv{B8}{833nm},
%\wv{B8A}{864nm},
%\wv{B9}{945nm},
%\wv{B10}{1374nm},
%\wv{B11}{1613nm},
%\wv{B12}{2202nm}}


\end{axis}


\node[font=\scriptsize\sffamily, anchor=west] at (0.2,2.7) {Sentinel 2 Satellite Spectral Bands};


\end{tikzpicture}
}


\newcommand{\examplecorn}{
	
	\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{axis}[date coordinates in=x,
	date ZERO=2017-01-01,
	xmin=2017-01-01,
	xmax=2017-12-31,
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
	width=.95\linewidth,
	height=3cm,
	axis x line=bottom,
	axis y line=left,
	%	enlarge x limits=0.01,
	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
	xticklabels={January,April,August,December},
	ymajorgrids,
	ymax=10000,
	thin,
	no marks,  
	ylabel={$\rho \times 10^4$},
	draw opacity=.8,
	%		tension=0.001,
	legend columns=2,
	%y tick label style={rotate=90},
	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10, font=\tiny}
	]
	
	
	\addplot[b1color] table [x=doa, y=B1, col sep=comma] {images/example/6139251.csv};
	\addplot[b9color] table [x=doa, y=B9, col sep=comma] {images/example/6139251.csv};
	\addplot[b10color] table [x=doa, y=B10, col sep=comma] {images/example/6139251.csv};
	
	\addplot[b11color] table [x=doa, y=B11, col sep=comma] {images/example/6139251.csv};
	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {images/example/6139251.csv};
	
	\addplot[b5color] table [x=doa, y=B5, col sep=comma] {images/example/6139251.csv};
	\addplot[b6color] table [x=doa, y=B6, col sep=comma] {images/example/6139251.csv};
	\addplot[b7color] table [x=doa, y=B7, col sep=comma] {images/example/6139251.csv};
	\addplot[b8color] table [x=doa, y=B8, col sep=comma] {images/example/6139251.csv};
	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {images/example/6139251.csv};
	
	\addplot[b2color] table [x=doa, y=B2, col sep=comma] {images/example/6139251.csv};
	\addplot[b3color] table [x=doa, y=B3, col sep=comma] {images/example/6139251.csv};
	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {images/example/6139251.csv};
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.35,0.9)(gr){ground signal};
	\draw (gr) -- (rel axis cs:.26,.3);
	\draw (gr) -- (rel axis cs:.2,.3);
	\draw (gr) -- (rel axis cs:.4,.25);
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.8,.93)(cl){cloud noise};
	
	\draw (cl) -- (rel axis cs:.68,.7);
	\draw (cl) -- (rel axis cs:.58,.7);
	\draw (cl) -- (rel axis cs:.81,.7);
	
%	\legend{3 atmospheric, 2 short-wave infrared, 5 near infrared, 3 visible bands}
%	
	\end{axis}
	
	\end{tikzpicture}
}


%-- Add Charlotte for L2A data
\newcommand{\examplemeadowsla}{

\begin{tikzpicture}


\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]

% from /home/marc/projects/EV2019/images/example/tstop.txt
\def\tstopv{0.6285714285714286}
\def\class{winter barley}

\begin{axis}[date coordinates in=x,
date ZERO=2017-01-01,
xmin=2017-01-01,
xmax=2017-12-31,
ylabel near ticks,
ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
width=.95\linewidth,
height=3cm,
axis x line=bottom,
axis y line=left,
%	enlarge x limits=0.01,
xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
xticklabels={January,April,August,December},
ymajorgrids,
ymax=10000,
thin,
no marks,  
ylabel={$\rho \times 10^4$},
draw opacity=.8,
%		tension=0.001,
legend columns=5,
%y tick label style={rotate=90},
%legend to name=leg,
legend style={at={(.5,1.1)},anchor=south, line width=1pt, fill=tumblue!10,font=\tiny}
]

\addplot[b2color] table [x=doa, y=B2, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b3color] table [x=doa, y=B3, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b4color] table [x=doa, y=B4, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b5color] table [x=doa, y=B5, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b6color] table [x=doa, y=B6, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b7color] table [x=doa, y=B7, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b8color] table [x=doa, y=B8, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b11color] table [x=doa, y=B11, col sep=comma] {images/example/3685593_l2A.csv};
\addplot[b12color] table [x=doa, y=B12, col sep=comma] {images/example/3685593_l2A.csv};

%\addlegendentry{\wv{B1}{443nm}}
%\addlegendentry{\wv{B2}{492nm}}
%\addlegendentry{\wv{B3}{560nm}}
%\addlegendentry{\wv{B4}{665nm}}
%\addlegendentry{\wv{B5}{704nm}}
%\addlegendentry{\wv{B6}{740nm}}
%\addlegendentry{\wv{B7}{783nm}}
%\addlegendentry{\wv{B8}{833nm}}
%\addlegendentry{\wv{B8A}{864nm}}
%\addlegendentry{\wv{B9}{945nm}}
%\addlegendentry{\wv{B10}{1374nm}}
%\addlegendentry{\wv{B12}{2202nm}}
\end{axis}

%\node[font=\scriptsize\sffamily, anchor=west] at (0.2,2.7) {Sentinel 2 Satellite Spectral Bands};
\end{tikzpicture}
}


\newcommand{\examplecornla}{
	
	\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{axis}[date coordinates in=x,
	date ZERO=2017-01-01,
	xmin=2017-01-01,
	xmax=2017-12-31,
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=0, yshift=-.5em},
	width=.95\linewidth,
	height=3cm,
	axis x line=bottom,
	axis y line=left,
	%	enlarge x limits=0.01,
	xtick={2017-01-01,2017-05-01,2017-08-01,2017-12-01},
	xticklabels={January,April,August,December},
	ymajorgrids,
	ymax=10000,
	thin,
	no marks,  
	ylabel={$\rho \times 10^4$},
	draw opacity=.8,
	%		tension=0.001,
	legend columns=2,
	%y tick label style={rotate=90},
	legend style={at={(.5,1)},anchor=south, line width=1pt, fill=tumblue!10, font=\tiny}
	]
	
	\addplot[b2color] table [x=doa, y=B2, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b3color] table [x=doa, y=B3, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b4color] table [x=doa, y=B4, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b5color] table [x=doa, y=B5, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b6color] table [x=doa, y=B6, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b7color] table [x=doa, y=B7, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b8color] table [x=doa, y=B8, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b8Acolor] table [x=doa, y=B8A, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b11color] table [x=doa, y=B11, col sep=comma] {images/example/6139251_l2A.csv};
	\addplot[b12color] table [x=doa, y=B12, col sep=comma] {images/example/6139251_l2A.csv};
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.35,0.9)(gr){ground signal};
	\draw (gr) -- (rel axis cs:.2,.31);
	\draw (gr) -- (rel axis cs:.28,.34);
	\draw (gr) -- (rel axis cs:.39,.33);
	
	\node[font=\sffamily\tiny] at (rel axis cs:0.8,.93)(cl){cloud noise};
	
	\draw (cl) -- (rel axis cs:.52,.73);
	\draw (cl) -- (rel axis cs:.64,.53);
	\draw (cl) -- (rel axis cs:.89,.53);
	
	\end{axis}
	
	\end{tikzpicture}
}

==> images/partition_histograms.tikz <==
\tikzsetnextfilename{partition_histograms}
\begin{tikzpicture}
  \begin{axis}[
        ybar, 
        axis on top,
        title={},
        height=3.5cm, width=1\linewidth,
        bar width=1mm,
        ymajorgrids, 
        tick align=outside,
        major grid style={draw=tumwhite},
%        enlarge y limits={value=.1,upper},
        ymin=0,
%        axis x line*=bottom,
%        axis y line*=left,
        ymode=log,
        axis line style={opacity=1, thin},
%        tickwidth=1pt,
        enlarge x limits=.05,
        legend style={
            at={(1,1.5)},
            anchor=north east,
            draw=none,
            legend columns=2,
            rounded corners=0,
            /tikz/every even column/.append style={column sep=0.5cm, font=\scriptsize}
        },
        ylabel={Number of Parcels},
        ylabel style={yshift=-1.3em},
%        xlabel style={yshift=2em},
%        x tick label style={yshift=-1em},
        xtick={0,1,...,12},
        xticklabels={barley, wheat, rapeseed, corn, sunflower, orchards, nuts, perm. meadows, temp. meadows},
        tick label style={rotate=20,anchor=east}
%        x tick label style={align=right,text width=3.5cm},
%       xticklabel style = {rotate=90,anchor=east},
       %nodes near coords={
       % \tiny \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    \addplot [draw=none, fill=frh01color] table[x=id,y=frh01, col sep=comma] {images/l1c_counts.csv};
    \addplot [draw=none, fill=frh02color] table[x=id,y=frh02, col sep=comma] {images/l1c_counts.csv};
    \addplot [draw=none, fill=frh03color] table[x=id,y=frh03, col sep=comma] {images/l1c_counts.csv};
    \addplot [draw=none, fill=frh04color] table[x=id,y=frh04, col sep=comma] {images/l1c_counts.csv};

    \legend{Côtes-d’Armor {\tiny(FRH01)},Finistère {\tiny(FRH02)},Ille-et-Vilaine {\tiny(FRH03)},Morbihan {\tiny(FRH04)}}
  \end{axis}
  \end{tikzpicture}
